A Tractable Probabilistic Approach to Analyze Sybil Attacks in Sharding-Based Blockchain Protocols

Blockchain like Bitcoin and Ethereum suffer from scalability issues. Sharding is one of the most promising and leading solutions to scale blockchain. The basic idea behind sharding is to divide the blockchain network into multiple committees, where each processing a separate set of transactions, rather than the entire network processes all transactions. In this paper, we propose a probabilistic approach to analyze the security of sharding-based blockchain protocols. Based on this approach, we investigate the threat of Sybil attacks in these protocols. The key contribution of our paper is a tractable probabilistic approach to accurately compute the failure probability that at least one committee fails and ultimately compute the probability of a successful attack. To show the effectiveness of our approach, we conduct a numerical and comparative analysis of the proposed approach with existing approaches.

==> (inline-0) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

%Shape: Rectangle [id:dp6186471766515369] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (119.15,41.69) -- (382.39,41.69) -- (382.39,213) -- (119.15,213) -- cycle ;
%Chevron Arrow [id:dp9815716112187214] 
\draw   (269.79,216.64) -- (269.44,258.64) -- (251.71,286.5) -- (234.44,258.36) -- (234.79,216.36) -- (252.06,244.5) -- cycle ;
%Shape: Regular Polygon [id:dp255301681595393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.5,66.25) -- (233.11,75.05) -- (222.77,71.69) -- (222.77,60.81) -- (233.11,57.45) -- cycle ;
%Shape: Regular Polygon [id:dp17437815353526553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.5,87.25) -- (203.11,96.05) -- (192.77,92.69) -- (192.77,81.81) -- (203.11,78.45) -- cycle ;
%Shape: Regular Polygon [id:dp14333154167626305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.5,60.25) -- (154.11,69.05) -- (143.77,65.69) -- (143.77,54.81) -- (154.11,51.45) -- cycle ;
%Shape: Regular Polygon [id:dp07273377224147715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,120.25) -- (188.11,129.05) -- (177.77,125.69) -- (177.77,114.81) -- (188.11,111.45) -- cycle ;
%Shape: Regular Polygon [id:dp21395540280011782] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285.5,89.25) -- (279.11,98.05) -- (268.77,94.69) -- (268.77,83.81) -- (279.11,80.45) -- cycle ;
%Shape: Regular Polygon [id:dp27713136498892377] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267.5,131.25) -- (261.11,140.05) -- (250.77,136.69) -- (250.77,125.81) -- (261.11,122.45) -- cycle ;
%Shape: Regular Polygon [id:dp39431239141831664] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (356.5,104.25) -- (350.11,113.05) -- (339.77,109.69) -- (339.77,98.81) -- (350.11,95.45) -- cycle ;
%Shape: Regular Polygon [id:dp4426715155714742] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (158.5,144.75) -- (151.76,154.02) -- (140.86,150.48) -- (140.86,139.02) -- (151.76,135.48) -- cycle ;
%Shape: Regular Polygon [id:dp732222717237409] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (211.5,54.75) -- (204.76,64.02) -- (193.86,60.48) -- (193.86,49.02) -- (204.76,45.48) -- cycle ;
%Shape: Regular Polygon [id:dp8475605241784849] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (199.5,146.75) -- (192.76,156.02) -- (181.86,152.48) -- (181.86,141.02) -- (192.76,137.48) -- cycle ;
%Shape: Regular Polygon [id:dp08286779687779444] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (325.5,91.75) -- (318.76,101.02) -- (307.86,97.48) -- (307.86,86.02) -- (318.76,82.48) -- cycle ;
%Shape: Regular Polygon [id:dp7554220020180928] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (147.5,180.75) -- (140.76,190.02) -- (129.86,186.48) -- (129.86,175.02) -- (140.76,171.48) -- cycle ;
%Shape: Regular Polygon [id:dp7536704636393292] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (231.5,139.75) -- (224.76,149.02) -- (213.86,145.48) -- (213.86,134.02) -- (224.76,130.48) -- cycle ;
%Shape: Regular Polygon [id:dp036289219209001855] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (356.39,136.23) -- (349.65,145.5) -- (338.75,141.96) -- (338.75,130.5) -- (349.65,126.96) -- cycle ;
%Shape: Regular Polygon [id:dp5237272996990694] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (248.39,93.23) -- (241.65,102.5) -- (230.75,98.96) -- (230.75,87.5) -- (241.65,83.96) -- cycle ;
%Shape: Regular Polygon [id:dp7739113563982609] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (180.39,194.23) -- (173.65,203.5) -- (162.75,199.96) -- (162.75,188.5) -- (173.65,184.96) -- cycle ;
%Shape: Regular Polygon [id:dp4737907424589518] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (351.39,64.23) -- (344.65,73.5) -- (333.75,69.96) -- (333.75,58.5) -- (344.65,54.96) -- cycle ;
%Shape: Regular Polygon [id:dp4774882147836961] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (291.39,165.23) -- (284.65,174.5) -- (273.75,170.96) -- (273.75,159.5) -- (284.65,155.96) -- cycle ;
%Shape: Regular Polygon [id:dp3179527009337293] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (172.39,92.23) -- (165.65,101.5) -- (154.75,97.96) -- (154.75,86.5) -- (165.65,82.96) -- cycle ;
%Shape: Regular Polygon [id:dp9724980187201335] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (304.39,125.23) -- (297.65,134.5) -- (286.75,130.96) -- (286.75,119.5) -- (297.65,115.96) -- cycle ;
%Shape: Regular Polygon [id:dp3731778540165065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.5,64.25) -- (291.11,73.05) -- (280.77,69.69) -- (280.77,58.81) -- (291.11,55.45) -- cycle ;
%Shape: Regular Polygon [id:dp655785216086713] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.5,190.25) -- (347.11,199.05) -- (336.77,195.69) -- (336.77,184.81) -- (347.11,181.45) -- cycle ;
%Shape: Regular Polygon [id:dp7036159393779811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (141.5,121.25) -- (135.11,130.05) -- (124.77,126.69) -- (124.77,115.81) -- (135.11,112.45) -- cycle ;
%Shape: Regular Polygon [id:dp8682776462800523] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (219.39,172.23) -- (212.65,181.5) -- (201.75,177.96) -- (201.75,166.5) -- (212.65,162.96) -- cycle ;
%Shape: Regular Polygon [id:dp9714802825631115] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (311.39,185.23) -- (304.65,194.5) -- (293.75,190.96) -- (293.75,179.5) -- (304.65,175.96) -- cycle ;
%Shape: Regular Polygon [id:dp9098400518743952] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (254.39,169.23) -- (247.65,178.5) -- (236.75,174.96) -- (236.75,163.5) -- (247.65,159.96) -- cycle ;
%Shape: Regular Polygon [id:dp2432875659974889] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (236.39,193.23) -- (229.65,202.5) -- (218.75,198.96) -- (218.75,187.5) -- (229.65,183.96) -- cycle ;
%Shape: Regular Polygon [id:dp6296929284510353] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (325.39,156.23) -- (318.65,165.5) -- (307.75,161.96) -- (307.75,150.5) -- (318.65,146.96) -- cycle ;
%Shape: Regular Polygon [id:dp29764401881956815] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (276.39,191.23) -- (269.65,200.5) -- (258.75,196.96) -- (258.75,185.5) -- (269.65,181.96) -- cycle ;
%Shape: Regular Polygon [id:dp183375246669079] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (364.39,167.23) -- (357.65,176.5) -- (346.75,172.96) -- (346.75,161.5) -- (357.65,157.96) -- cycle ;
%Shape: Rectangle [id:dp2554344958157606] 
\draw   (122,291) -- (192,291) -- (192,379) -- (122,379) -- cycle ;
%Shape: Rectangle [id:dp0809944738401871] 
\draw   (215,292) -- (285,292) -- (285,379) -- (215,379) -- cycle ;
%Shape: Rectangle [id:dp7444575094454668] 
\draw   (309,292) -- (379,292) -- (379,379) -- (309,379) -- cycle ;
%Shape: Rectangle [id:dp9702029532772543] 
\draw   (308,394) -- (378,394) -- (378,481) -- (308,481) -- cycle ;
%Shape: Rectangle [id:dp32846726840968943] 
\draw   (216,394) -- (286,394) -- (286,481) -- (216,481) -- cycle ;
%Shape: Rectangle [id:dp19875208259415467] 
\draw   (123,394) -- (193,394) -- (193,481) -- (123,481) -- cycle ;
%Shape: Regular Polygon [id:dp21195099155664265] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.5,360.25) -- (145.11,369.05) -- (134.77,365.69) -- (134.77,354.81) -- (145.11,351.45) -- cycle ;
%Shape: Regular Polygon [id:dp3572295551907214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (278.5,305.25) -- (272.11,314.05) -- (261.77,310.69) -- (261.77,299.81) -- (272.11,296.45) -- cycle ;
%Shape: Regular Polygon [id:dp7824723357557786] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,335.5) -- (243.61,344.3) -- (233.27,340.94) -- (233.27,330.06) -- (243.61,326.7) -- cycle ;
%Shape: Regular Polygon [id:dp2909141513909306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.25,437.5) -- (160.86,446.3) -- (150.52,442.94) -- (150.52,432.06) -- (160.86,428.7) -- cycle ;
%Shape: Regular Polygon [id:dp7060396113662035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.5,412.25) -- (270.11,421.05) -- (259.77,417.69) -- (259.77,406.81) -- (270.11,403.45) -- cycle ;
%Shape: Regular Polygon [id:dp2288428410658203] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.5,419.25) -- (239.11,428.05) -- (228.77,424.69) -- (228.77,413.81) -- (239.11,410.45) -- cycle ;
%Shape: Regular Polygon [id:dp7862764053633484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281.5,462.25) -- (275.11,471.05) -- (264.77,467.69) -- (264.77,456.81) -- (275.11,453.45) -- cycle ;
%Shape: Regular Polygon [id:dp7321820387127669] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.5,466.25) -- (235.11,475.05) -- (224.77,471.69) -- (224.77,460.81) -- (235.11,457.45) -- cycle ;
%Shape: Regular Polygon [id:dp1847672589033682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337.5,410.25) -- (331.11,419.05) -- (320.77,415.69) -- (320.77,404.81) -- (331.11,401.45) -- cycle ;
%Shape: Regular Polygon [id:dp7326790675301644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368.5,464.25) -- (362.11,473.05) -- (351.77,469.69) -- (351.77,458.81) -- (362.11,455.45) -- cycle ;
%Shape: Regular Polygon [id:dp6888450447283492] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (268.64,443.23) -- (261.9,452.5) -- (251,448.96) -- (251,437.5) -- (261.9,433.96) -- cycle ;
%Shape: Regular Polygon [id:dp21384344200852112] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (334.39,464.23) -- (327.65,473.5) -- (316.75,469.96) -- (316.75,458.5) -- (327.65,454.96) -- cycle ;
%Shape: Regular Polygon [id:dp5088059466052259] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (352.75,437.5) -- (346.01,446.77) -- (335.11,443.23) -- (335.11,431.77) -- (346.01,428.23) -- cycle ;
%Shape: Regular Polygon [id:dp8155310814642367] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (370.39,410.23) -- (363.65,419.5) -- (352.75,415.96) -- (352.75,404.5) -- (363.65,400.96) -- cycle ;
%Shape: Regular Polygon [id:dp5837119140924962] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (147.39,460.23) -- (140.65,469.5) -- (129.75,465.96) -- (129.75,454.5) -- (140.65,450.96) -- cycle ;
%Shape: Regular Polygon [id:dp854165643618712] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (183.39,466.23) -- (176.65,475.5) -- (165.75,471.96) -- (165.75,460.5) -- (176.65,456.96) -- cycle ;
%Shape: Regular Polygon [id:dp6037514956399535] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (152.39,414.23) -- (145.65,423.5) -- (134.75,419.96) -- (134.75,408.5) -- (145.65,404.96) -- cycle ;
%Shape: Regular Polygon [id:dp9050429397654483] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (183.39,412.23) -- (176.65,421.5) -- (165.75,417.96) -- (165.75,406.5) -- (176.65,402.96) -- cycle ;
%Shape: Regular Polygon [id:dp19484527251128125] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (334.39,360.23) -- (327.65,369.5) -- (316.75,365.96) -- (316.75,354.5) -- (327.65,350.96) -- cycle ;
%Shape: Regular Polygon [id:dp562420816315065] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (367.39,364.23) -- (360.65,373.5) -- (349.75,369.96) -- (349.75,358.5) -- (360.65,354.96) -- cycle ;
%Shape: Regular Polygon [id:dp35495856885210975] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (334.39,334.23) -- (327.65,343.5) -- (316.75,339.96) -- (316.75,328.5) -- (327.65,324.96) -- cycle ;
%Shape: Regular Polygon [id:dp2310657735720434] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (367.39,332.23) -- (360.65,341.5) -- (349.75,337.96) -- (349.75,326.5) -- (360.65,322.96) -- cycle ;
%Shape: Regular Polygon [id:dp49772920818928323] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (349.39,308.23) -- (342.65,317.5) -- (331.75,313.96) -- (331.75,302.5) -- (342.65,298.96) -- cycle ;
%Shape: Regular Polygon [id:dp30914376732105286] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (244.39,309.23) -- (237.65,318.5) -- (226.75,314.96) -- (226.75,303.5) -- (237.65,299.96) -- cycle ;
%Shape: Regular Polygon [id:dp44902144617048223] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (254.39,363.23) -- (247.65,372.5) -- (236.75,368.96) -- (236.75,357.5) -- (247.65,353.96) -- cycle ;
%Shape: Regular Polygon [id:dp18196099072023264] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (279.39,342.23) -- (272.65,351.5) -- (261.75,347.96) -- (261.75,336.5) -- (272.65,332.96) -- cycle ;
%Shape: Regular Polygon [id:dp1862583140906826] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (184.39,364.23) -- (177.65,373.5) -- (166.75,369.96) -- (166.75,358.5) -- (177.65,354.96) -- cycle ;
%Shape: Regular Polygon [id:dp7971636082456017] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (148.39,333.23) -- (141.65,342.5) -- (130.75,338.96) -- (130.75,327.5) -- (141.65,323.96) -- cycle ;
%Shape: Regular Polygon [id:dp7825528065958418] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (182.39,336.23) -- (175.65,345.5) -- (164.75,341.96) -- (164.75,330.5) -- (175.65,326.96) -- cycle ;
%Shape: Regular Polygon [id:dp8586593700594449] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (168.39,310.23) -- (161.65,319.5) -- (150.75,315.96) -- (150.75,304.5) -- (161.65,300.96) -- cycle ;

% Text Node
\draw (68.61,165.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.5] [align=left] { \ Network \ \\ \ \ $\mathcal{N}$ = 30 \ \ };
% Text Node
\draw (148,270) node [anchor=north west][inner sep=0.75pt]   [align=left] { 1 };
% Text Node
\draw (223,274) node [anchor=north west][inner sep=0.75pt]   [align=left] { 2 };
% Text Node
\draw (332,273) node [anchor=north west][inner sep=0.75pt]   [align=left] { 3 };
% Text Node
\draw (146,485) node [anchor=north west][inner sep=0.75pt]   [align=left] { 4 };
% Text Node
\draw (243,485) node [anchor=north west][inner sep=0.75pt]   [align=left] { 5 };
% Text Node
\draw (334,483) node [anchor=north west][inner sep=0.75pt]   [align=left] { 6};
% Text Node
\draw (83.39,462.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.49] [align=left] {6 = $\frac{30}{5}$ Shards, n = 5};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Shape: Rectangle [id:dp30702851734426484] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (299,25) -- (486.5,25) -- (486.5,280) -- (299,280) -- cycle ;
%Shape: Rectangle [id:dp4208921739779441] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (70.89,47.9) -- (220.88,49.11) -- (219.11,257.1) -- (69.12,255.89) -- cycle ;
%Chevron Arrow [id:dp049662800576406596] 
\draw   (224,140) -- (254.9,140) -- (275.5,153.5) -- (254.9,167) -- (224,167) -- (244.6,153.5) -- cycle ;
%Chevron Arrow [id:dp3891974414653452] 
\draw   (492,137) -- (520.5,137) -- (539.5,151.5) -- (520.5,166) -- (492,166) -- (511,151.5) -- cycle ;
%Shape: Rectangle [id:dp621817345983005] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (570.5,50) -- (715.5,50) -- (715.5,250) -- (570.5,250) -- cycle ;
%Flowchart: Or [id:dp4379645201389095] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (113,100.75) .. controls (113,94.81) and (117.92,90) .. (124,90) .. controls (130.08,90) and (135,94.81) .. (135,100.75) .. controls (135,106.69) and (130.08,111.5) .. (124,111.5) .. controls (117.92,111.5) and (113,106.69) .. (113,100.75) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (113,100.75) -- (135,100.75) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (124,90) -- (124,111.5) ;
%Flowchart: Or [id:dp6781174915959598] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199,352.75) .. controls (199,346.81) and (203.92,342) .. (210,342) .. controls (216.08,342) and (221,346.81) .. (221,352.75) .. controls (221,358.69) and (216.08,363.5) .. (210,363.5) .. controls (203.92,363.5) and (199,358.69) .. (199,352.75) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199,352.75) -- (221,352.75) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (210,342) -- (210,363.5) ;
%Flowchart: Connector [id:dp8519820872718302] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,130.5) .. controls (100,124.7) and (105.26,120) .. (111.75,120) .. controls (118.24,120) and (123.5,124.7) .. (123.5,130.5) .. controls (123.5,136.3) and (118.24,141) .. (111.75,141) .. controls (105.26,141) and (100,136.3) .. (100,130.5) -- cycle ;
%Flowchart: Connector [id:dp8369710313670391] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.5,152.5) .. controls (121.5,146.7) and (126.76,142) .. (133.25,142) .. controls (139.74,142) and (145,146.7) .. (145,152.5) .. controls (145,158.3) and (139.74,163) .. (133.25,163) .. controls (126.76,163) and (121.5,158.3) .. (121.5,152.5) -- cycle ;
%Flowchart: Connector [id:dp15111296031460708] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92,174.5) .. controls (92,168.7) and (97.26,164) .. (103.75,164) .. controls (110.24,164) and (115.5,168.7) .. (115.5,174.5) .. controls (115.5,180.3) and (110.24,185) .. (103.75,185) .. controls (97.26,185) and (92,180.3) .. (92,174.5) -- cycle ;
%Flowchart: Connector [id:dp9466508293396114] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123,185.5) .. controls (123,179.7) and (128.26,175) .. (134.75,175) .. controls (141.24,175) and (146.5,179.7) .. (146.5,185.5) .. controls (146.5,191.3) and (141.24,196) .. (134.75,196) .. controls (128.26,196) and (123,191.3) .. (123,185.5) -- cycle ;
%Flowchart: Connector [id:dp5674064902648455] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82,73.5) .. controls (82,67.7) and (87.26,63) .. (93.75,63) .. controls (100.24,63) and (105.5,67.7) .. (105.5,73.5) .. controls (105.5,79.3) and (100.24,84) .. (93.75,84) .. controls (87.26,84) and (82,79.3) .. (82,73.5) -- cycle ;
%Flowchart: Connector [id:dp42608235466164013] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,68.5) .. controls (127,62.7) and (132.26,58) .. (138.75,58) .. controls (145.24,58) and (150.5,62.7) .. (150.5,68.5) .. controls (150.5,74.3) and (145.24,79) .. (138.75,79) .. controls (132.26,79) and (127,74.3) .. (127,68.5) -- cycle ;
%Flowchart: Connector [id:dp3135533168436544] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168,69.5) .. controls (168,63.7) and (173.26,59) .. (179.75,59) .. controls (186.24,59) and (191.5,63.7) .. (191.5,69.5) .. controls (191.5,75.3) and (186.24,80) .. (179.75,80) .. controls (173.26,80) and (168,75.3) .. (168,69.5) -- cycle ;
%Flowchart: Connector [id:dp009603768357639986] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147,103.5) .. controls (147,97.7) and (152.26,93) .. (158.75,93) .. controls (165.24,93) and (170.5,97.7) .. (170.5,103.5) .. controls (170.5,109.3) and (165.24,114) .. (158.75,114) .. controls (152.26,114) and (147,109.3) .. (147,103.5) -- cycle ;
%Flowchart: Connector [id:dp17004637071486028] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,108.5) .. controls (180,102.7) and (185.26,98) .. (191.75,98) .. controls (198.24,98) and (203.5,102.7) .. (203.5,108.5) .. controls (203.5,114.3) and (198.24,119) .. (191.75,119) .. controls (185.26,119) and (180,114.3) .. (180,108.5) -- cycle ;
%Flowchart: Connector [id:dp03424061481695384] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141,129.5) .. controls (141,123.7) and (146.26,119) .. (152.75,119) .. controls (159.24,119) and (164.5,123.7) .. (164.5,129.5) .. controls (164.5,135.3) and (159.24,140) .. (152.75,140) .. controls (146.26,140) and (141,135.3) .. (141,129.5) -- cycle ;
%Flowchart: Connector [id:dp09278874184964403] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79,105.5) .. controls (79,99.7) and (84.26,95) .. (90.75,95) .. controls (97.24,95) and (102.5,99.7) .. (102.5,105.5) .. controls (102.5,111.3) and (97.24,116) .. (90.75,116) .. controls (84.26,116) and (79,111.3) .. (79,105.5) -- cycle ;
%Flowchart: Connector [id:dp11299460929611649] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,167) .. controls (155,161.2) and (160.26,156.5) .. (166.75,156.5) .. controls (173.24,156.5) and (178.5,161.2) .. (178.5,167) .. controls (178.5,172.8) and (173.24,177.5) .. (166.75,177.5) .. controls (160.26,177.5) and (155,172.8) .. (155,167) -- cycle ;
%Flowchart: Connector [id:dp1370280353409039] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,138.5) .. controls (185,132.7) and (190.26,128) .. (196.75,128) .. controls (203.24,128) and (208.5,132.7) .. (208.5,138.5) .. controls (208.5,144.3) and (203.24,149) .. (196.75,149) .. controls (190.26,149) and (185,144.3) .. (185,138.5) -- cycle ;
%Flowchart: Connector [id:dp524404013910019] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,194.5) .. controls (186,188.7) and (191.26,184) .. (197.75,184) .. controls (204.24,184) and (209.5,188.7) .. (209.5,194.5) .. controls (209.5,200.3) and (204.24,205) .. (197.75,205) .. controls (191.26,205) and (186,200.3) .. (186,194.5) -- cycle ;
%Flowchart: Connector [id:dp6241699318938383] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,201.5) .. controls (154,195.7) and (159.26,191) .. (165.75,191) .. controls (172.24,191) and (177.5,195.7) .. (177.5,201.5) .. controls (177.5,207.3) and (172.24,212) .. (165.75,212) .. controls (159.26,212) and (154,207.3) .. (154,201.5) -- cycle ;
%Flowchart: Connector [id:dp8390239258758276] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,204.5) .. controls (76,198.7) and (81.26,194) .. (87.75,194) .. controls (94.24,194) and (99.5,198.7) .. (99.5,204.5) .. controls (99.5,210.3) and (94.24,215) .. (87.75,215) .. controls (81.26,215) and (76,210.3) .. (76,204.5) -- cycle ;
%Flowchart: Connector [id:dp5459103078311522] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89,236.5) .. controls (89,230.7) and (94.26,226) .. (100.75,226) .. controls (107.24,226) and (112.5,230.7) .. (112.5,236.5) .. controls (112.5,242.3) and (107.24,247) .. (100.75,247) .. controls (94.26,247) and (89,242.3) .. (89,236.5) -- cycle ;
%Flowchart: Connector [id:dp6901007742108394] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,212.5) .. controls (110,206.7) and (115.26,202) .. (121.75,202) .. controls (128.24,202) and (133.5,206.7) .. (133.5,212.5) .. controls (133.5,218.3) and (128.24,223) .. (121.75,223) .. controls (115.26,223) and (110,218.3) .. (110,212.5) -- cycle ;
%Flowchart: Connector [id:dp1769281127467699] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,148.5) .. controls (77,142.7) and (82.26,138) .. (88.75,138) .. controls (95.24,138) and (100.5,142.7) .. (100.5,148.5) .. controls (100.5,154.3) and (95.24,159) .. (88.75,159) .. controls (82.26,159) and (77,154.3) .. (77,148.5) -- cycle ;
%Flowchart: Connector [id:dp9260111629044132] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168,235.5) .. controls (168,229.7) and (173.26,225) .. (179.75,225) .. controls (186.24,225) and (191.5,229.7) .. (191.5,235.5) .. controls (191.5,241.3) and (186.24,246) .. (179.75,246) .. controls (173.26,246) and (168,241.3) .. (168,235.5) -- cycle ;
%Flowchart: Connector [id:dp2686919434982262] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61,350.5) .. controls (61,344.7) and (66.26,340) .. (72.75,340) .. controls (79.24,340) and (84.5,344.7) .. (84.5,350.5) .. controls (84.5,356.3) and (79.24,361) .. (72.75,361) .. controls (66.26,361) and (61,356.3) .. (61,350.5) -- cycle ;
%Shape: Regular Polygon [id:dp4150247212740734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.5,58.25) -- (347.11,67.05) -- (336.77,63.69) -- (336.77,52.81) -- (347.11,49.45) -- cycle ;
%Shape: Regular Polygon [id:dp8678518662213235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373.5,78.25) -- (367.11,87.05) -- (356.77,83.69) -- (356.77,72.81) -- (367.11,69.45) -- cycle ;
%Shape: Regular Polygon [id:dp5283018005736639] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.5,56.25) -- (414.11,65.05) -- (403.77,61.69) -- (403.77,50.81) -- (414.11,47.45) -- cycle ;
%Shape: Regular Polygon [id:dp28486379752056057] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.5,82.25) -- (419.11,91.05) -- (408.77,87.69) -- (408.77,76.81) -- (419.11,73.45) -- cycle ;
%Shape: Regular Polygon [id:dp02641749645434044] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344.5,95.25) -- (338.11,104.05) -- (327.77,100.69) -- (327.77,89.81) -- (338.11,86.45) -- cycle ;
%Shape: Regular Polygon [id:dp5590078921904413] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.5,97.25) -- (393.11,106.05) -- (382.77,102.69) -- (382.77,91.81) -- (393.11,88.45) -- cycle ;
%Shape: Regular Polygon [id:dp9607050739448557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.5,49.25) -- (385.11,58.05) -- (374.77,54.69) -- (374.77,43.81) -- (385.11,40.45) -- cycle ;
%Shape: Regular Polygon [id:dp5502079028845679] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.5,107.25) -- (363.11,116.05) -- (352.77,112.69) -- (352.77,101.81) -- (363.11,98.45) -- cycle ;
%Shape: Regular Polygon [id:dp4080897010539519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (449.5,44.25) -- (443.11,53.05) -- (432.77,49.69) -- (432.77,38.81) -- (443.11,35.45) -- cycle ;
%Shape: Regular Polygon [id:dp1531089449979206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.5,62.25) -- (465.11,71.05) -- (454.77,67.69) -- (454.77,56.81) -- (465.11,53.45) -- cycle ;
%Shape: Regular Polygon [id:dp3016889667855245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456.5,84.25) -- (450.11,93.05) -- (439.77,89.69) -- (439.77,78.81) -- (450.11,75.45) -- cycle ;
%Shape: Regular Polygon [id:dp5123205813537479] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.5,45.25) -- (323.11,54.05) -- (312.77,50.69) -- (312.77,39.81) -- (323.11,36.45) -- cycle ;
%Shape: Regular Polygon [id:dp13165884387343763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (441.5,108.25) -- (435.11,117.05) -- (424.77,113.69) -- (424.77,102.81) -- (435.11,99.45) -- cycle ;
%Shape: Regular Polygon [id:dp9240447099015308] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (339.5,134.75) -- (332.76,144.02) -- (321.86,140.48) -- (321.86,129.02) -- (332.76,125.48) -- cycle ;
%Shape: Regular Polygon [id:dp40296258614152425] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (351.5,153.75) -- (344.76,163.02) -- (333.86,159.48) -- (333.86,148.02) -- (344.76,144.48) -- cycle ;
%Shape: Regular Polygon [id:dp3120057155113889] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (351.5,153.75) -- (344.76,163.02) -- (333.86,159.48) -- (333.86,148.02) -- (344.76,144.48) -- cycle ;
%Shape: Regular Polygon [id:dp4585199402530562] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (380.5,136.75) -- (373.76,146.02) -- (362.86,142.48) -- (362.86,131.02) -- (373.76,127.48) -- cycle ;
%Shape: Regular Polygon [id:dp14318565640842884] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (380.5,161.75) -- (373.76,171.02) -- (362.86,167.48) -- (362.86,156.02) -- (373.76,152.48) -- cycle ;
%Shape: Regular Polygon [id:dp4167468854899772] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (328.5,170.75) -- (321.76,180.02) -- (310.86,176.48) -- (310.86,165.02) -- (321.76,161.48) -- cycle ;
%Shape: Regular Polygon [id:dp3812658461540186] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (412.5,129.75) -- (405.76,139.02) -- (394.86,135.48) -- (394.86,124.02) -- (405.76,120.48) -- cycle ;
%Shape: Regular Polygon [id:dp5873793200134787] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (410.39,158.23) -- (403.65,167.5) -- (392.75,163.96) -- (392.75,152.5) -- (403.65,148.96) -- cycle ;
%Shape: Regular Polygon [id:dp319534824998724] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (430.39,178.23) -- (423.65,187.5) -- (412.75,183.96) -- (412.75,172.5) -- (423.65,168.96) -- cycle ;
%Shape: Regular Polygon [id:dp23606075518580627] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (430.39,178.23) -- (423.65,187.5) -- (412.75,183.96) -- (412.75,172.5) -- (423.65,168.96) -- cycle ;
%Shape: Regular Polygon [id:dp7477108368601986] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (360.39,185.23) -- (353.65,194.5) -- (342.75,190.96) -- (342.75,179.5) -- (353.65,175.96) -- cycle ;
%Shape: Regular Polygon [id:dp004007470974398464] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (336.39,197.23) -- (329.65,206.5) -- (318.75,202.96) -- (318.75,191.5) -- (329.65,187.96) -- cycle ;
%Shape: Regular Polygon [id:dp8238888818538266] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (363.39,214.23) -- (356.65,223.5) -- (345.75,219.96) -- (345.75,208.5) -- (356.65,204.96) -- cycle ;
%Shape: Regular Polygon [id:dp9015929861924723] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (470.39,351.23) -- (463.65,360.5) -- (452.75,356.96) -- (452.75,345.5) -- (463.65,341.96) -- cycle ;
%Shape: Regular Polygon [id:dp8839730112555657] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (394.39,209.23) -- (387.65,218.5) -- (376.75,214.96) -- (376.75,203.5) -- (387.65,199.96) -- cycle ;
%Shape: Regular Polygon [id:dp11961168956377799] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (442.39,153.23) -- (435.65,162.5) -- (424.75,158.96) -- (424.75,147.5) -- (435.65,143.96) -- cycle ;
%Shape: Regular Polygon [id:dp3795292305035787] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (472.39,155.23) -- (465.65,164.5) -- (454.75,160.96) -- (454.75,149.5) -- (465.65,145.96) -- cycle ;
%Shape: Regular Polygon [id:dp5891632592259259] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (463.39,181.23) -- (456.65,190.5) -- (445.75,186.96) -- (445.75,175.5) -- (456.65,171.96) -- cycle ;
%Shape: Regular Polygon [id:dp495923461697223] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (427.39,205.23) -- (420.65,214.5) -- (409.75,210.96) -- (409.75,199.5) -- (420.65,195.96) -- cycle ;
%Shape: Regular Polygon [id:dp27432360778884357] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (638.39,126.23) -- (631.65,135.5) -- (620.75,131.96) -- (620.75,120.5) -- (631.65,116.96) -- cycle ;
%Shape: Regular Polygon [id:dp20736117549890487] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (455.39,210.23) -- (448.65,219.5) -- (437.75,215.96) -- (437.75,204.5) -- (448.65,200.96) -- cycle ;
%Shape: Regular Polygon [id:dp8890464222546117] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (335.39,222.23) -- (328.65,231.5) -- (317.75,227.96) -- (317.75,216.5) -- (328.65,212.96) -- cycle ;
%Shape: Regular Polygon [id:dp4302967303933096] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (334.39,258.23) -- (327.65,267.5) -- (316.75,263.96) -- (316.75,252.5) -- (327.65,248.96) -- cycle ;
%Shape: Regular Polygon [id:dp7765697388512658] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (466.39,236.23) -- (459.65,245.5) -- (448.75,241.96) -- (448.75,230.5) -- (459.65,226.96) -- cycle ;
%Shape: Regular Polygon [id:dp3847415103559799] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (381.39,230.23) -- (374.65,239.5) -- (363.75,235.96) -- (363.75,224.5) -- (374.65,220.96) -- cycle ;
%Shape: Regular Polygon [id:dp5261073396694158] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (414.39,230.23) -- (407.65,239.5) -- (396.75,235.96) -- (396.75,224.5) -- (407.65,220.96) -- cycle ;
%Shape: Regular Polygon [id:dp8167115532916664] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (443.39,231.23) -- (436.65,240.5) -- (425.75,236.96) -- (425.75,225.5) -- (436.65,221.96) -- cycle ;
%Shape: Regular Polygon [id:dp3432289955875987] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (355.39,241.23) -- (348.65,250.5) -- (337.75,246.96) -- (337.75,235.5) -- (348.65,231.96) -- cycle ;
%Shape: Regular Polygon [id:dp9418762818305011] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (370.39,260.23) -- (363.65,269.5) -- (352.75,265.96) -- (352.75,254.5) -- (363.65,250.96) -- cycle ;
%Shape: Regular Polygon [id:dp8358349811450012] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (443.39,259.23) -- (436.65,268.5) -- (425.75,264.96) -- (425.75,253.5) -- (436.65,249.96) -- cycle ;
%Shape: Regular Polygon [id:dp8691049964599196] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (452.39,132.23) -- (445.65,141.5) -- (434.75,137.96) -- (434.75,126.5) -- (445.65,122.96) -- cycle ;
%Shape: Regular Polygon [id:dp13397258783526955] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (481.39,132.23) -- (474.65,141.5) -- (463.75,137.96) -- (463.75,126.5) -- (474.65,122.96) -- cycle ;
%Shape: Regular Polygon [id:dp9430434759587554] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (471.39,259.23) -- (464.65,268.5) -- (453.75,264.96) -- (453.75,253.5) -- (464.65,249.96) -- cycle ;
%Shape: Regular Polygon [id:dp7934392381567001] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (480.39,220.78) -- (473.65,230.05) -- (462.75,226.51) -- (462.75,215.05) -- (473.65,211.5) -- cycle ;
%Shape: Regular Polygon [id:dp8162354472147391] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600.5,69.25) -- (594.11,78.05) -- (583.77,74.69) -- (583.77,63.81) -- (594.11,60.45) -- cycle ;
%Shape: Regular Polygon [id:dp053900859557967085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (618.5,88.25) -- (612.11,97.05) -- (601.77,93.69) -- (601.77,82.81) -- (612.11,79.45) -- cycle ;
%Shape: Regular Polygon [id:dp33209863528109396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (641.5,68.25) -- (635.11,77.05) -- (624.77,73.69) -- (624.77,62.81) -- (635.11,59.45) -- cycle ;
%Shape: Regular Polygon [id:dp06294499005712839] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (667.5,70.25) -- (661.11,79.05) -- (650.77,75.69) -- (650.77,64.81) -- (661.11,61.45) -- cycle ;
%Shape: Regular Polygon [id:dp19745442603700591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (842.5,57.75) -- (838.53,63.22) -- (832.1,61.13) -- (832.1,54.37) -- (838.53,52.28) -- cycle ;
%Shape: Regular Polygon [id:dp6855813193049387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (650.5,95.25) -- (644.11,104.05) -- (633.77,100.69) -- (633.77,89.81) -- (644.11,86.45) -- cycle ;
%Shape: Regular Polygon [id:dp5144702519288507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (686.5,94.25) -- (680.11,103.05) -- (669.77,99.69) -- (669.77,88.81) -- (680.11,85.45) -- cycle ;
%Shape: Regular Polygon [id:dp05872216028074395] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (598.5,102.25) -- (592.11,111.05) -- (581.77,107.69) -- (581.77,96.81) -- (592.11,93.45) -- cycle ;
%Shape: Regular Polygon [id:dp8029182409397118] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (671.5,111.25) -- (665.11,120.05) -- (654.77,116.69) -- (654.77,105.81) -- (665.11,102.45) -- cycle ;
%Shape: Regular Polygon [id:dp9454573714952514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (708.5,105.25) -- (702.11,114.05) -- (691.77,110.69) -- (691.77,99.81) -- (702.11,96.45) -- cycle ;
%Shape: Regular Polygon [id:dp6981026268048591] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (601.39,126.23) -- (594.65,135.5) -- (583.75,131.96) -- (583.75,120.5) -- (594.65,116.96) -- cycle ;
%Shape: Regular Polygon [id:dp4043682913991524] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (483.39,201.23) -- (476.65,210.5) -- (465.75,206.96) -- (465.75,195.5) -- (476.65,191.96) -- cycle ;
%Shape: Regular Polygon [id:dp8681027365112393] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (621.39,146.23) -- (614.65,155.5) -- (603.75,151.96) -- (603.75,140.5) -- (614.65,136.96) -- cycle ;
%Shape: Regular Polygon [id:dp02935738718321379] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (626.49,237.23) -- (619.75,246.51) -- (608.85,242.97) -- (608.85,231.5) -- (619.75,227.96) -- cycle ;
%Shape: Regular Polygon [id:dp5374785850848822] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (692.39,129.23) -- (685.65,138.5) -- (674.75,134.96) -- (674.75,123.5) -- (685.65,119.96) -- cycle ;
%Shape: Regular Polygon [id:dp05801235900215329] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (705.39,150.23) -- (698.65,159.5) -- (687.75,155.96) -- (687.75,144.5) -- (698.65,140.96) -- cycle ;
%Shape: Regular Polygon [id:dp14489316328524904] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (621.39,146.23) -- (614.65,155.5) -- (603.75,151.96) -- (603.75,140.5) -- (614.65,136.96) -- cycle ;
%Shape: Regular Polygon [id:dp09997707433603087] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (644.39,155.23) -- (637.65,164.5) -- (626.75,160.96) -- (626.75,149.5) -- (637.65,145.96) -- cycle ;
%Shape: Regular Polygon [id:dp8418822262845622] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (593.39,153.23) -- (586.65,162.5) -- (575.75,158.96) -- (575.75,147.5) -- (586.65,143.96) -- cycle ;
%Shape: Regular Polygon [id:dp9705512718938158] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (679.39,162.23) -- (672.65,171.5) -- (661.75,167.96) -- (661.75,156.5) -- (672.65,152.96) -- cycle ;
%Shape: Regular Polygon [id:dp2494513633267159] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (596.39,179.23) -- (589.65,188.5) -- (578.75,184.96) -- (578.75,173.5) -- (589.65,169.96) -- cycle ;
%Shape: Regular Polygon [id:dp054958123959367056] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (624.39,172.23) -- (617.65,181.5) -- (606.75,177.96) -- (606.75,166.5) -- (617.65,162.96) -- cycle ;
%Shape: Regular Polygon [id:dp5247521494558884] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (662.39,175.23) -- (655.65,184.5) -- (644.75,180.96) -- (644.75,169.5) -- (655.65,165.96) -- cycle ;
%Shape: Regular Polygon [id:dp7313907441334755] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (711.39,175.23) -- (704.65,184.5) -- (693.75,180.96) -- (693.75,169.5) -- (704.65,165.96) -- cycle ;
%Shape: Regular Polygon [id:dp06581217729170619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (688.39,187.23) -- (681.65,196.5) -- (670.75,192.96) -- (670.75,181.5) -- (681.65,177.96) -- cycle ;
%Shape: Regular Polygon [id:dp9615347637762908] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (597.39,205.23) -- (590.65,214.5) -- (579.75,210.96) -- (579.75,199.5) -- (590.65,195.96) -- cycle ;
%Shape: Regular Polygon [id:dp14333037692386408] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (624.39,196.23) -- (617.65,205.5) -- (606.75,201.96) -- (606.75,190.5) -- (617.65,186.96) -- cycle ;
%Shape: Regular Polygon [id:dp7419121155704858] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (650.39,195.23) -- (643.65,204.5) -- (632.75,200.96) -- (632.75,189.5) -- (643.65,185.96) -- cycle ;
%Shape: Regular Polygon [id:dp09933510863527206] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (709.39,207.23) -- (702.65,216.5) -- (691.75,212.96) -- (691.75,201.5) -- (702.65,197.96) -- cycle ;
%Shape: Regular Polygon [id:dp4140425242949448] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (678.39,213.23) -- (671.65,222.5) -- (660.75,218.96) -- (660.75,207.5) -- (671.65,203.96) -- cycle ;
%Shape: Regular Polygon [id:dp15987038876504633] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (598.39,236.23) -- (591.65,245.5) -- (580.75,241.96) -- (580.75,230.5) -- (591.65,226.96) -- cycle ;
%Shape: Regular Polygon [id:dp5513725829131024] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (698.39,236.23) -- (691.65,245.5) -- (680.75,241.96) -- (680.75,230.5) -- (691.65,226.96) -- cycle ;
%Shape: Regular Polygon [id:dp2852816000685081] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (638.39,217.23) -- (631.65,226.5) -- (620.75,222.96) -- (620.75,211.5) -- (631.65,207.96) -- cycle ;
%Shape: Regular Polygon [id:dp44886474346208316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.5,351.25) -- (368.11,360.05) -- (357.77,356.69) -- (357.77,345.81) -- (368.11,342.45) -- cycle ;
%Shape: Rectangle [id:dp7459330059527052] 
\draw   (823,133) -- (1000.5,133) -- (1000.5,173) -- (823,173) -- cycle ;
%Shape: Rectangle [id:dp22538735205406413] 
\draw   (824,48) -- (1001.5,48) -- (1001.5,88) -- (824,88) -- cycle ;
%Shape: Rectangle [id:dp7183004650503904] 
\draw   (822,218) -- (999.5,218) -- (999.5,258) -- (822,258) -- cycle ;
%Straight Lines [id:da5918995565988925] 
\draw    (716.5,150) -- (821.9,71.2) ;
\draw [shift={(823.5,70)}, rotate = 503.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2627320200438237] 
\draw    (716.5,150) -- (819.5,150.98) ;
\draw [shift={(821.5,151)}, rotate = 180.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04319358541091378] 
\draw    (716.5,150) -- (819.99,239.69) ;
\draw [shift={(821.5,241)}, rotate = 220.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Regular Polygon [id:dp9855015706176795] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (862.5,77.75) -- (858.53,83.22) -- (852.1,81.13) -- (852.1,74.37) -- (858.53,72.28) -- cycle ;
%Shape: Regular Polygon [id:dp03843139788451766] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (863.5,56.75) -- (859.53,62.22) -- (853.1,60.13) -- (853.1,53.37) -- (859.53,51.28) -- cycle ;
%Shape: Regular Polygon [id:dp5786260099656875] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (880.5,59.75) -- (876.53,65.22) -- (870.1,63.13) -- (870.1,56.37) -- (876.53,54.28) -- cycle ;
%Shape: Regular Polygon [id:dp5518081132363939] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (881.5,77.75) -- (877.53,83.22) -- (871.1,81.13) -- (871.1,74.37) -- (877.53,72.28) -- cycle ;
%Shape: Regular Polygon [id:dp2520678549693556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (845.5,144.75) -- (841.53,150.22) -- (835.1,148.13) -- (835.1,141.37) -- (841.53,139.28) -- cycle ;
%Shape: Regular Polygon [id:dp46702635753382626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (868.5,144.75) -- (864.53,150.22) -- (858.1,148.13) -- (858.1,141.37) -- (864.53,139.28) -- cycle ;
%Shape: Regular Polygon [id:dp6576232828899025] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (842.5,161.75) -- (838.53,167.22) -- (832.1,165.13) -- (832.1,158.37) -- (838.53,156.28) -- cycle ;
%Shape: Regular Polygon [id:dp1063189894434895] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (858.5,159.75) -- (854.53,165.22) -- (848.1,163.13) -- (848.1,156.37) -- (854.53,154.28) -- cycle ;
%Shape: Regular Polygon [id:dp0652671322142746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (887.5,141.75) -- (883.53,147.22) -- (877.1,145.13) -- (877.1,138.37) -- (883.53,136.28) -- cycle ;
%Shape: Regular Polygon [id:dp4604577579518354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (881.5,158.75) -- (877.53,164.22) -- (871.1,162.13) -- (871.1,155.37) -- (877.53,153.28) -- cycle ;
%Shape: Regular Polygon [id:dp689719391731688] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (840.5,227.75) -- (836.53,233.22) -- (830.1,231.13) -- (830.1,224.37) -- (836.53,222.28) -- cycle ;
%Shape: Regular Polygon [id:dp8753850864868649] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (841.5,248.75) -- (837.53,254.22) -- (831.1,252.13) -- (831.1,245.37) -- (837.53,243.28) -- cycle ;
%Shape: Regular Polygon [id:dp8935188667595642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (857.5,237.75) -- (853.53,243.22) -- (847.1,241.13) -- (847.1,234.37) -- (853.53,232.28) -- cycle ;
%Shape: Regular Polygon [id:dp7307407934764814] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (872.5,226.75) -- (868.53,232.22) -- (862.1,230.13) -- (862.1,223.37) -- (868.53,221.28) -- cycle ;
%Shape: Regular Polygon [id:dp6769079849864206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (872.9,248.13) -- (868.93,253.6) -- (862.5,251.51) -- (862.5,244.75) -- (868.93,242.66) -- cycle ;
%Shape: Regular Polygon [id:dp08724976506740645] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (939.39,65.24) -- (935.41,70.72) -- (928.97,68.63) -- (928.97,61.86) -- (935.41,59.76) -- cycle ;
%Shape: Regular Polygon [id:dp6606426842537707] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (962.39,79.24) -- (958.41,84.72) -- (951.97,82.63) -- (951.97,75.86) -- (958.41,73.76) -- cycle ;
%Shape: Regular Polygon [id:dp3108884688859399] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (966.39,61.24) -- (962.41,66.72) -- (955.97,64.63) -- (955.97,57.86) -- (962.41,55.76) -- cycle ;
%Shape: Regular Polygon [id:dp4706657535935841] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (934.39,79.24) -- (930.41,84.72) -- (923.97,82.63) -- (923.97,75.86) -- (930.41,73.76) -- cycle ;
%Shape: Regular Polygon [id:dp007419526585545899] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (995.39,59.24) -- (991.41,64.72) -- (984.97,62.63) -- (984.97,55.86) -- (991.41,53.76) -- cycle ;
%Shape: Regular Polygon [id:dp34347358157211394] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (995.39,79.24) -- (991.41,84.72) -- (984.97,82.63) -- (984.97,75.86) -- (991.41,73.76) -- cycle ;
%Shape: Regular Polygon [id:dp8612160207828394] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (978.39,73.24) -- (974.41,78.72) -- (967.97,76.63) -- (967.97,69.86) -- (974.41,67.76) -- cycle ;
%Shape: Regular Polygon [id:dp01201288630159869] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (691.5,61.25) -- (685.11,70.05) -- (674.77,66.69) -- (674.77,55.81) -- (685.11,52.45) -- cycle ;
%Shape: Regular Polygon [id:dp8389541067856454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (707.5,79.25) -- (701.11,88.05) -- (690.77,84.69) -- (690.77,73.81) -- (701.11,70.45) -- cycle ;
%Shape: Regular Polygon [id:dp33264453678023465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,112.25) -- (460.11,121.05) -- (449.77,117.69) -- (449.77,106.81) -- (460.11,103.45) -- cycle ;
%Shape: Regular Polygon [id:dp028445064827509636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.5,73.25) -- (320.11,82.05) -- (309.77,78.69) -- (309.77,67.81) -- (320.11,64.45) -- cycle ;
%Shape: Regular Polygon [id:dp8648748316302362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.5,38.25) -- (473.11,47.05) -- (462.77,43.69) -- (462.77,32.81) -- (473.11,29.45) -- cycle ;
%Shape: Regular Polygon [id:dp26447640842387754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.5,37.25) -- (357.11,46.05) -- (346.77,42.69) -- (346.77,31.81) -- (357.11,28.45) -- cycle ;
%Shape: Regular Polygon [id:dp668011836470709] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.5,111.25) -- (316.11,120.05) -- (305.77,116.69) -- (305.77,105.81) -- (316.11,102.45) -- cycle ;
%Shape: Regular Polygon [id:dp17922735142369906] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (930.39,143.24) -- (926.41,148.72) -- (919.97,146.63) -- (919.97,139.86) -- (926.41,137.76) -- cycle ;
%Shape: Regular Polygon [id:dp6226365661381157] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (936.39,164.24) -- (932.41,169.72) -- (925.97,167.63) -- (925.97,160.86) -- (932.41,158.76) -- cycle ;
%Shape: Regular Polygon [id:dp9999408117424571] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (949.39,143.24) -- (945.41,148.72) -- (938.97,146.63) -- (938.97,139.86) -- (945.41,137.76) -- cycle ;
%Shape: Regular Polygon [id:dp8926749388870681] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (952.39,158.24) -- (948.41,163.72) -- (941.97,161.63) -- (941.97,154.86) -- (948.41,152.76) -- cycle ;
%Shape: Regular Polygon [id:dp8638676595652426] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (965.39,145.24) -- (961.41,150.72) -- (954.97,148.63) -- (954.97,141.86) -- (961.41,139.76) -- cycle ;
%Shape: Regular Polygon [id:dp7363182391853345] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (968.39,162.24) -- (964.41,167.72) -- (957.97,165.63) -- (957.97,158.86) -- (964.41,156.76) -- cycle ;
%Shape: Regular Polygon [id:dp5763656367370165] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (995.39,142.24) -- (991.41,147.72) -- (984.97,145.63) -- (984.97,138.86) -- (991.41,136.76) -- cycle ;
%Shape: Regular Polygon [id:dp5231809506623224] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (983.39,152.24) -- (979.41,157.72) -- (972.97,155.63) -- (972.97,148.86) -- (979.41,146.76) -- cycle ;
%Shape: Regular Polygon [id:dp1935708039660624] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (994.39,165.24) -- (990.41,170.72) -- (983.97,168.63) -- (983.97,161.86) -- (990.41,159.76) -- cycle ;
%Shape: Regular Polygon [id:dp2727378408162642] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (925.39,229.24) -- (921.41,234.72) -- (914.97,232.63) -- (914.97,225.86) -- (921.41,223.76) -- cycle ;
%Shape: Regular Polygon [id:dp1108765555822171] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (917.39,249.24) -- (913.41,254.72) -- (906.97,252.63) -- (906.97,245.86) -- (913.41,243.76) -- cycle ;
%Shape: Regular Polygon [id:dp6262280756118981] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (944.39,232.24) -- (940.41,237.72) -- (933.97,235.63) -- (933.97,228.86) -- (940.41,226.76) -- cycle ;
%Shape: Regular Polygon [id:dp3816671424421316] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (938.39,246.24) -- (934.41,251.72) -- (927.97,249.63) -- (927.97,242.86) -- (934.41,240.76) -- cycle ;
%Shape: Regular Polygon [id:dp056959098267568065] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (961.39,228.24) -- (957.41,233.72) -- (950.97,231.63) -- (950.97,224.86) -- (957.41,222.76) -- cycle ;
%Shape: Regular Polygon [id:dp7870417776987915] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (957.39,251.24) -- (953.41,256.72) -- (946.97,254.63) -- (946.97,247.86) -- (953.41,245.76) -- cycle ;
%Shape: Regular Polygon [id:dp22549210997459235] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (979.39,226.24) -- (975.41,231.72) -- (968.97,229.63) -- (968.97,222.86) -- (975.41,220.76) -- cycle ;
%Shape: Regular Polygon [id:dp37682252659910254] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (970.39,243.24) -- (966.41,248.72) -- (959.97,246.63) -- (959.97,239.86) -- (966.41,237.76) -- cycle ;
%Shape: Regular Polygon [id:dp7620420642549364] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (986.39,251.24) -- (982.41,256.72) -- (975.97,254.63) -- (975.97,247.86) -- (982.41,245.76) -- cycle ;
%Shape: Regular Polygon [id:dp5266614484134196] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (924.39,57.24) -- (920.41,62.72) -- (913.97,60.63) -- (913.97,53.86) -- (920.41,51.76) -- cycle ;
%Shape: Regular Polygon [id:dp44736916832850215] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (995.39,226.24) -- (991.41,231.72) -- (984.97,229.63) -- (984.97,222.86) -- (991.41,220.76) -- cycle ;
%Shape: Regular Polygon [id:dp6524077156869073] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (998.39,241.24) -- (994.41,246.72) -- (987.97,244.63) -- (987.97,237.86) -- (994.41,235.76) -- cycle ;
%Shape: Regular Polygon [id:dp2790645128914895] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (951.39,55.24) -- (947.41,60.72) -- (940.97,58.63) -- (940.97,51.86) -- (947.41,49.76) -- cycle ;
%Shape: Regular Polygon [id:dp1794650491325358] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (658.39,146.23) -- (651.65,155.5) -- (640.75,151.96) -- (640.75,140.5) -- (651.65,136.96) -- cycle ;
%Shape: Brace [id:dp993208400615236] 
\draw   (65,49) .. controls (60.33,48.95) and (57.98,51.26) .. (57.93,55.93) -- (57.1,140.93) .. controls (57.03,147.6) and (54.67,150.91) .. (50,150.86) .. controls (54.67,150.91) and (56.97,154.26) .. (56.91,160.93)(56.93,157.93) -- (56.07,245.93) .. controls (56.03,250.6) and (58.34,252.95) .. (63.01,253) ;
%Shape: Brace [id:dp4779034352300593] 
\draw   (1004,170) .. controls (1008.67,170.13) and (1011.06,167.86) .. (1011.19,163.19) -- (1011.21,162.39) .. controls (1011.39,155.72) and (1013.81,152.45) .. (1018.48,152.58) .. controls (1013.81,152.45) and (1011.57,149.06) .. (1011.75,142.4)(1011.67,145.4) -- (1011.81,140.19) .. controls (1011.94,135.52) and (1009.67,133.13) .. (1005,133) ;
%Shape: Brace [id:dp7481878541622957] 
\draw   (1005,86) .. controls (1009.67,86.13) and (1012.06,83.86) .. (1012.19,79.19) -- (1012.21,78.39) .. controls (1012.39,71.72) and (1014.81,68.45) .. (1019.48,68.58) .. controls (1014.81,68.45) and (1012.57,65.06) .. (1012.75,58.4)(1012.67,61.4) -- (1012.81,56.19) .. controls (1012.94,51.52) and (1010.67,49.13) .. (1006,49) ;
%Shape: Brace [id:dp31233564327255503] 
\draw   (1004,256) .. controls (1008.67,256.13) and (1011.06,253.86) .. (1011.19,249.19) -- (1011.21,248.39) .. controls (1011.39,241.72) and (1013.81,238.45) .. (1018.48,238.58) .. controls (1013.81,238.45) and (1011.57,235.06) .. (1011.75,228.4)(1011.67,231.4) -- (1011.81,226.19) .. controls (1011.94,221.52) and (1009.67,219.13) .. (1005,219) ;
%Shape: Brace [id:dp04555451697222379] 
\draw   (292.5,28) .. controls (287.83,28) and (285.5,30.33) .. (285.5,35) -- (285.5,143.5) .. controls (285.5,150.17) and (283.17,153.5) .. (278.5,153.5) .. controls (283.17,153.5) and (285.5,156.83) .. (285.5,163.5)(285.5,160.5) -- (285.5,272) .. controls (285.5,276.67) and (287.83,279) .. (292.5,279) ;
%Shape: Brace [id:dp235273927138689] 
\draw   (492.5,119) .. controls (497.17,119) and (499.5,116.67) .. (499.5,112) -- (499.5,83.5) .. controls (499.5,76.83) and (501.83,73.5) .. (506.5,73.5) .. controls (501.83,73.5) and (499.5,70.17) .. (499.5,63.5)(499.5,66.5) -- (499.5,35) .. controls (499.5,30.33) and (497.17,28) .. (492.5,28) ;
%Shape: Brace [id:dp07447832049573955] 
\draw   (721.5,118) .. controls (726.17,118) and (728.5,115.67) .. (728.5,111) -- (728.5,94.5) .. controls (728.5,87.83) and (730.83,84.5) .. (735.5,84.5) .. controls (730.83,84.5) and (728.5,81.17) .. (728.5,74.5)(728.5,77.5) -- (728.5,58) .. controls (728.5,53.33) and (726.17,51) .. (721.5,51) ;
%Shape: Brace [id:dp35769503588717244] 
\draw   (565.5,51) .. controls (560.83,51) and (558.5,53.33) .. (558.5,58) -- (558.5,140) .. controls (558.5,146.67) and (556.17,150) .. (551.5,150) .. controls (556.17,150) and (558.5,153.33) .. (558.5,160)(558.5,157) -- (558.5,242) .. controls (558.5,246.67) and (560.83,249) .. (565.5,249) ;
%Shape: Brace [id:dp327009379738868] 
\draw   (72.5,293) .. controls (72.49,297.67) and (74.81,300.01) .. (79.48,300.02) -- (222.98,300.47) .. controls (229.65,300.49) and (232.97,302.83) .. (232.96,307.5) .. controls (232.97,302.83) and (236.31,300.51) .. (242.98,300.54)(239.98,300.53) -- (386.48,300.99) .. controls (391.15,301) and (393.49,298.68) .. (393.5,294.01) ;
%Shape: Brace [id:dp5486028256054509] 
\draw   (397.5,294) .. controls (397.5,298.67) and (399.83,301) .. (404.5,301) -- (515,301) .. controls (521.67,301) and (525,303.33) .. (525,308) .. controls (525,303.33) and (528.33,301) .. (535,301)(532,301) -- (645.5,301) .. controls (650.17,301) and (652.5,298.67) .. (652.5,294) ;
%Shape: Brace [id:dp4780170451617163] 
\draw   (656.5,295) .. controls (656.53,299.67) and (658.87,301.99) .. (663.54,301.96) -- (818.04,301.07) .. controls (824.71,301.03) and (828.05,303.34) .. (828.08,308.01) .. controls (828.05,303.34) and (831.37,300.99) .. (838.04,300.95)(835.04,300.97) -- (992.54,300.06) .. controls (997.21,300.03) and (999.53,297.69) .. (999.5,293.02) ;

% Text Node
\draw (118,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network};
% Text Node
\draw (222,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {Malicious node};
% Text Node
\draw (123.75,215.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE . .} {\LARGE .}};
% Text Node
\draw (372,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {ID Pool};
% Text Node
\draw (584,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {ID Selection Pool};
% Text Node
\draw (84,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {Honest node};
% Text Node
\draw (378.75,236.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE . .} {\LARGE .}};
% Text Node
\draw (374,343) node [anchor=north west][inner sep = 0.75pt]   [align=left] {Sybil ID};
% Text Node
\draw (472,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {Honest ID};
% Text Node
\draw (911,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{.}\\\textbf{.}};
% Text Node
\draw (909,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{.}\\\textbf{.}};
% Text Node
\draw (826,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shard 1};
% Text Node
\draw (826,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shard k};
% Text Node
\draw (824,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shard p};
% Text Node
\draw (888,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{.} \textbf{.} \textbf{.}};
% Text Node
\draw (896,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{.} \textbf{.} \textbf{.}};
% Text Node
\draw (888,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{.} \textbf{.} \textbf{.}};
% Text Node
\draw (633.65,210.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE . .} {\LARGE .}};
% Text Node
\draw (27,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{N}$};
% Text Node
\draw (1023,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {n};
% Text Node
\draw (1025,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {n};
% Text Node
\draw (1023,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {n};
% Text Node
\draw (262.5,118.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.67] [align=left] {$\Lambda$};
% Text Node
\draw (511,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{M}$};
% Text Node
\draw (741,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{M'}$};
% Text Node
\draw (109,314) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 1: Participating ID};
% Text Node
\draw (424,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 2: ID Selection};
% Text Node
\draw (738,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 3: ID Assignment};
% Text Node
\draw (534,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{K}$};
\end{tikzpicture}
